A Low-Order Method for Prediction of Separation and Stall on Unswept Wings

A low-order method is presented for aerodynamic prediction of wings operating at near-stall and post-stall flight conditions. The method is intended for use in design, modeling, and simulation. In this method, the flow separation due to stall is modeled in a vortex-lattice framework as an effective reduction in the camber, or "decambering." For each section of the wing, a parabolic decambering flap, hinged at the separation location of the section, is calculated through iteration to ensure that the lift and moment coefficients of the section match with the values from the two-dimensional viscous input curves for the effective angle of attack of the section. As an improvement from earlier low-order methods, this method also predicts the separation pattern on the wing. Results from the method, presented for unswept wings having various airfoils, aspect ratios, taper ratios, and small, quasi-steady roll rates, are shown to agree well with experimental results in the literature, and computational solutions obtained as part of the current work.

==> blplots/a1-y1.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a14_y1.5}.png}
    % \caption{$\alpha=14\degree$\label{sfig:4415-ar12-blvmag-a14-y1.5}}
\end{subfigure}%

==> blplots/a1-y2.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a14_y2.7}.png}
    % \caption{$\alpha=14\degree$\label{sfig:4415-ar12-blvmag-a14-y2.7}}
\end{subfigure}%

==> blplots/a1-y3.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a14_y3.9}.png}
    % \caption{$\alpha=14\degree$\label{sfig:4415-ar12-blvmag-a14-y3.9}}
\end{subfigure}%

==> blplots/a1-y4.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a14_y5.1}.png}
    % \caption{$\alpha=14\degree$\label{sfig:4415-ar12-blvmag-a14-y5.1}}
\end{subfigure}%

==> blplots/a2-y1.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a18_y1.5}.png}
    % \caption{$\alpha=18\degree$\label{sfig:4415-ar12-blvmag-a18-y1.5}}
\end{subfigure}%

==> blplots/a2-y2.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a18_y2.7}.png}
    % \caption{$\alpha=18\degree$\label{sfig:4415-ar12-blvmag-a18-y2.7}}
\end{subfigure}%

==> blplots/a2-y3.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a18_y3.9}.png}
    % \caption{$\alpha=18\degree$\label{sfig:4415-ar12-blvmag-a18-y3.9}}
\end{subfigure}%

==> blplots/a2-y4.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a18_y5.1}.png}
    % \caption{$\alpha=18\degree$\label{sfig:4415-ar12-blvmag-a18-y5.1}}
\end{subfigure}%

==> blplots/a3-y1.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a22_y1.5}.png}
    % \caption{$\alpha=22\degree$\label{sfig:4415-ar12-blvmag-a22-y1.5}}
\end{subfigure}%

==> blplots/a3-y2.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a22_y2.7}.png}
    % \caption{$\alpha=22\degree$\label{sfig:4415-ar12-blvmag-a22-y2.7}}
\end{subfigure}%

==> blplots/a3-y3.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a22_y3.9}.png}
    % \caption{$\alpha=22\degree$\label{sfig:4415-ar12-blvmag-a22-y3.9}}
\end{subfigure}%

==> blplots/a3-y4.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a22_y5.1}.png}
    % \caption{$\alpha=22\degree$\label{sfig:4415-ar12-blvmag-a22-y5.1}}
\end{subfigure}%

==> blplots/a4-y1.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a26_y1.5}.png}
    % \caption{$\alpha=26\degree$\label{sfig:4415-ar12-blvmag-a26-y1.5}}
\end{subfigure}%

==> blplots/a4-y2.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a26_y2.7}.png}
    % \caption{$\alpha=26\degree$\label{sfig:4415-ar12-blvmag-a26-y2.7}}
\end{subfigure}%

==> blplots/a4-y3.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a26_y3.9}.png}
    % \caption{$\alpha=26\degree$\label{sfig:4415-ar12-blvmag-a26-y3.9}}
\end{subfigure}%

==> blplots/a4-y4.tex <==
\begin{subfigure}[b]{0.20\textwidth}
    \centering
    \includegraphics[trim=2.5in 3.05in 2in 2.2in, clip, width=0.9\textwidth]{{figs/decam_lines/bl_vmag_a26_y5.1}.png}
    % \caption{$\alpha=26\degree$\label{sfig:4415-ar12-blvmag-a26-y5.1}}
\end{subfigure}%
